Hyperbolic groups acting improperly

In this paper we study hyperbolic groups acting on CAT(0) cube complexes. The first main result (Theorem A) is a structural result about the Sageev construction, in which we relate quasi-convexity of hyperplane stabilizers with quasi-convexity of cell stabilizers. The second main result (Theorem D) generalizes both Agol's theorem on cubulated hyperbolic groups and Wise's Quasi-convex Hierarchy Theorem.

==> endcase.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'endcase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{259.56385498bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41336873)%
    \put(0,0){\includegraphics[width=\unitlength]{endcase.pdf}}%
    \put(0.07632126,0.14242472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_0$}}}%
    \put(0.11523852,0.04590991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_0$}}}%
    \put(0.35963921,0.05680672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_1$}}}%
    \put(0.35341243,0.38526871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.89047132,0.20002228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.54799901,0.25761993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.52931871,0.02100259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.69277133,0.21403251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(-0.00307005,0.0054358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.27246445,0.14865146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0$}}}%
    \put(0.19929992,0.24049639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
  \end{picture}%
\endgroup%


==> sigmapents.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sigmapents.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{435.50588989bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38285946)%
    \put(0,0){\includegraphics[width=\unitlength]{sigmapents.pdf}}%
    \put(-0.00182977,0.28910456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{r-1}$}}}%
    \put(0.80164232,0.02468248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{r+1}$}}}%
    \put(0.25238657,0.18983031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_r$}}}%
    \put(0.5158809,0.1276679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{r+1}$}}}%
    \put(0.34980524,0.36611169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_r$}}}%
    \put(0.66989523,0.25570383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{r+1}$}}}%
    \put(0.46577989,0.29003234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_r$}}}%
    \put(0.39433953,0.14251263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_r$}}}%
    \put(0.14012315,0.13509029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{r-1}$}}}%
    \put(0.62721655,0.0051987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{r+1}$}}}%
    \put(0.12806178,0.32064962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{r-1}$}}}%
    \put(0.74040775,0.12395668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{r+1}$}}}%
    \put(0.55206497,0.264054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_r$}}}%
    \put(0.34702188,0.15364618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.478769,0.15921296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'$}}}%
  \end{picture}%
\endgroup%


==> sigmas.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sigmas.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.60601196bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20240143)%
    \put(0,0){\includegraphics[width=\unitlength]{sigmas.pdf}}%
    \put(-0.00220371,0.02078739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_0 = u$}}}%
    \put(0.26318042,0.17890045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.33581189,0.0157591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.13691344,0.00626113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_0$}}}%
    \put(0.25926947,0.05766187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_1$}}}%
    \put(0.19613603,0.12805847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_0$}}}%
    \put(0.37994943,0.15990452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.20949998,0.01855269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0$}}}%
    \put(0.32799003,0.14649571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.88648298,0.03184915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=u_s$}}}%
    \put(0.70099334,0.15699878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{s-1}$}}}%
    \put(0.74010245,0.11174372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{s-1}$}}}%
    \put(0.67808663,0.04805156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{s-1}$}}}%
    \put(0.80547096,0.01844021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_s$}}}%
    \put(0.62054007,0.05028639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{s-2}$}}}%
    \put(0.59148749,0.13353311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{s-2}$}}}%
    \put(0.74233749,0.0122946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{s-1}$}}}%
    \put(0.78815117,0.08101506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{s-1}$}}}%
    \put(0.1492049,0.09956458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.51424257,0.09057642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.42258799,0.182231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
  \end{picture}%
\endgroup%


==> zeta.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zeta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{336.02056119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60055899)%
    \put(0.11918564,0.64234279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.24431959,0.31541609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.69084875,0.37694309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{\sigma}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zeta.pdf}}%
    \put(0.68236763,0.47384662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{\epsilon}$}}}%
    \put(0.64259128,0.43376071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{(\sigma\subset \epsilon)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{zeta.pdf}}%
    \put(0.27457004,0.49907555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{zeta.pdf}}%
    \put(0.02342806,0.31248764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\sigma\subset \phi_\alpha)$}}}%
    \put(0.47073527,0.30588509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\sigma\subset\phi_\beta)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{zeta.pdf}}%
    \put(0.25939842,0.57791892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\sigma\subset \epsilon)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{zeta.pdf}}%
    \put(0.02987505,0.4158368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\sigma\subset \epsilon\subset \phi_\alpha)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{zeta.pdf}}%
    \put(0.36260641,0.25961419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.26583448,0.00506848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\sigma\subset\phi_\gamma)$}}}%
    \put(0.40824345,0.41672466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\sigma\subset \epsilon \subset \phi_\beta)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{zeta.pdf}}%
    \put(0.22533969,0.49559084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_\alpha$}}}%
    \put(0.36187149,0.49559084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_\beta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{zeta.pdf}}%
  \end{picture}%
\endgroup%

